CountingDINO: A Training-free Pipeline for Class-Agnostic Counting using Unsupervised Backbones

Class-agnostic counting (CAC) aims to estimate the number of objects in images without being restricted to predefined categories. However, while current exemplar-based CAC methods offer flexibility at inference time, they still rely heavily on labeled data for training, which limits scalability and generalization to many downstream use cases. In this paper, we introduce CountingDINO, the first training-free exemplar-based CAC framework that exploits a fully unsupervised feature extractor. Specifically, our approach employs self-supervised vision-only backbones to extract object-aware features, and it eliminates the need for annotated data throughout the entire proposed pipeline. At inference time, we extract latent object prototypes via ROI-Align from DINO features and use them as convolutional kernels to generate similarity maps. These are then transformed into density maps through a simple yet effective normalization scheme. We evaluate our approach on the FSC-147 benchmark, where we consistently outperform a baseline based on an SOTA unsupervised object detector under the same label- and training-free setting. Additionally, we achieve competitive results -- and in some cases surpass -- training-free methods that rely on supervised backbones, non-training-free unsupervised methods, as well as several fully supervised SOTA approaches. This demonstrates that label- and training-free CAC can be both scalable and effective. Code: https://lorebianchi98.github.io/CountingDINO/.

==> (inline-0) <==
\begin{tabular}{*6{C{\figw}}} %\begin{tabular}{r>{\hspace{0.1cm}}*6{p{\figw}>{\hspace{2pt}}}}

        \midrule % Row 1
        \large
        \figimg{images/supplementary/FSC/images/5600.jpg} &
        \figimg{images/supplementary/FSC/images/708.jpg} &
        \figimg{images/supplementary/FSC/images/7173.jpg} &
        \figimg{images/supplementary/FSC/images/5357.jpg} &
        \figimg{images/supplementary/FSC/images/5934.jpg} &
        \figimg{images/supplementary/FSC/images/7295.jpg} \\
        \rowcolor[gray]{.9}
        149 &
        15 &
        48 &
        12 &
        17 &
        63 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5600.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5600.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/708.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/708.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7173.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7173.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5357.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5357.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5934.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5934.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7295.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7295.jpg} 
 \\
        151.5 &
        14.0 &
        51.8 &
        12.6 &
        17.0 &
        60.6 \\

        \midrule % Row 2
        \large
        \figimg{images/supplementary/FSC/images/2617.jpg} &
        \figimg{images/supplementary/FSC/images/307.jpg} &
        \figimg{images/supplementary/FSC/images/4500.jpg} &
        \figimg{images/supplementary/FSC/images/287.jpg} &
        \figimg{images/supplementary/FSC/images/2053.jpg} &
        \figimg{images/supplementary/FSC/images/2163.jpg} \\
        \rowcolor[gray]{.9}
        41 &
        21 &
        8 &
        21 &
        47 &
        13 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2617.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2617.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/307.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/307.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4500.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4500.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/287.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/287.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2053.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2053.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2163.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2163.jpg} 
 \\
        38.7 &
        21.6 &
        8.6 &
        21.8 &
        46.6 &
        13.6 \\

        \midrule % Row 3
        \large
        \figimg{images/supplementary/FSC/images/340.jpg} &
        \figimg{images/supplementary/FSC/images/7536.jpg} &
        \figimg{images/supplementary/FSC/images/5818.jpg} &
        \figimg{images/supplementary/FSC/images/2262.jpg} &
        \figimg{images/supplementary/FSC/images/7216.jpg} &
        \figimg{images/supplementary/FSC/images/5921.jpg} \\
        \rowcolor[gray]{.9}
        14 &
        24 &
        56 &
        9 &
        25 &
        30 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/340.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/340.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7536.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7536.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5818.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5818.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2262.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2262.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7216.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7216.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5921.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5921.jpg} 
 \\
        14.3 &
        23.9 &
        57.3 &
        7.6 &
        26.3 &
        31.4 \\

    \midrule
    \end{tabular}
\begin{tabular}{*6{C{\figw}}} %\begin{tabular}{r>{\hspace{0.1cm}}*6{p{\figw}>{\hspace{2pt}}}}

        \midrule % Row 4
        \large
        \figimg{images/supplementary/FSC/images/5836.jpg} &
        \figimg{images/supplementary/FSC/images/4939.jpg} &
        \figimg{images/supplementary/FSC/images/4073.jpg} &
        \figimg{images/supplementary/FSC/images/7389.jpg} &
        \figimg{images/supplementary/FSC/images/7713.jpg} &
        \figimg{images/supplementary/FSC/images/4916.jpg} \\
        \rowcolor[gray]{.9}
        18 &
        20 &
        25 &
        25 &
        19 &
        91 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5836.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5836.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4939.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4939.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4073.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4073.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7389.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7389.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7713.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7713.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4916.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4916.jpg} 
 \\
        17.0 &
        21.1 &
        27.5 &
        25.2 &
        19.5 &
        91.7 \\

        \midrule % Row 5
        \large
        \figimg{images/supplementary/FSC/images/4116.jpg} &
        \figimg{images/supplementary/FSC/images/2141.jpg} &
        \figimg{images/supplementary/FSC/images/2045.jpg} &
        \figimg{images/supplementary/FSC/images/293.jpg} &
        \figimg{images/supplementary/FSC/images/2189.jpg} &
        \figimg{images/supplementary/FSC/images/2270.jpg} \\
        \rowcolor[gray]{.9}
        15 &
        11 &
        22 &
        41 &
        8 &
        50 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4116.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4116.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2141.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2141.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2045.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2045.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/293.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/293.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2189.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2189.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2270.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2270.jpg} 
 \\
        15.5 &
        11.9 &
        23.8 &
        42.1 &
        7.8 &
        51.5 \\

        \midrule % Row 6
        \large
        \figimg{images/supplementary/FSC/images/3645.jpg} &
        \figimg{images/supplementary/FSC/images/6650.jpg} &
        \figimg{images/supplementary/FSC/images/5823.jpg} &
        \figimg{images/supplementary/FSC/images/5363.jpg} &
        \figimg{images/supplementary/FSC/images/290.jpg} &
        \figimg{images/supplementary/FSC/images/713.jpg} \\
        \rowcolor[gray]{.9}
        60 &
        20 &
        69 &
        35 &
        13 &
        24 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/3645.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/3645.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/6650.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/6650.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5823.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5823.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5363.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5363.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/290.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/290.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/713.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/713.jpg} 
 \\
        60.0 &
        18.8 &
        67.4 &
        35.0 &
        13.7 &
        22.6 \\

        \midrule % Row 7
        \large
        \figimg{images/supplementary/FSC/images/6268.jpg} &
        \figimg{images/supplementary/FSC/images/5512.jpg} &
        \figimg{images/supplementary/FSC/images/5797.jpg} &
        \figimg{images/supplementary/FSC/images/4496.jpg} &
        \figimg{images/supplementary/FSC/images/2029.jpg} &
        \figimg{images/supplementary/FSC/images/2155.jpg} \\
        \rowcolor[gray]{.9}
        25 &
        72 &
        58 &
        13 &
        79 &
        18 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/6268.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/6268.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5512.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5512.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5797.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5797.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4496.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4496.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2029.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2029.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2155.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2155.jpg} 
 \\
        26.7 &
        70.9 &
        57.8 &
        14.1 &
        78.6 &
        17.8 \\

        \midrule % Row 8
        \large
        \figimg{images/supplementary/FSC/images/6659.jpg} &
        \figimg{images/supplementary/FSC/images/7682.jpg} &
        \figimg{images/supplementary/FSC/images/3341.jpg} &
        \figimg{images/supplementary/FSC/images/7605.jpg} &
        \figimg{images/supplementary/FSC/images/5574.jpg} &
        \figimg{images/supplementary/FSC/images/7136.jpg} \\
        \rowcolor[gray]{.9}
        9 &
        24 &
        36 &
        20 &
        90 &
        87 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/6659.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/6659.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7682.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7682.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/3341.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/3341.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7605.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7605.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5574.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5574.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7136.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7136.jpg} 
 \\
        10.3 &
        22.5 &
        40.2 &
        19.3 &
        90.9 &
        84.9 \\

        \midrule % Row 9
        \large
        \figimg{images/supplementary/FSC/images/4919.jpg} &
        \figimg{images/supplementary/FSC/images/4879.jpg} &
        \figimg{images/supplementary/FSC/images/2239.jpg} &
        \figimg{images/supplementary/FSC/images/7401.jpg} &
        \figimg{images/supplementary/FSC/images/7118.jpg} &
        \figimg{images/supplementary/FSC/images/5830.jpg} \\
        \rowcolor[gray]{.9}
        31 &
        76 &
        17 &
        90 &
        33 &
        35 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4919.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4919.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4879.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4879.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2239.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2239.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7401.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7401.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7118.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7118.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5830.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5830.jpg} 
 \\
        30.7 &
        76.1 &
        17.4 &
        89.8 &
        34.1 &
        33.9 \\

    \midrule
    \end{tabular}
\begin{tabular}{*6{C{\figw}}} %\begin{tabular}{r>{\hspace{0.1cm}}*6{p{\figw}>{\hspace{2pt}}}}

        \midrule % Row 10
        \large
        \figimg{images/supplementary/FSC/images/301.jpg} &
        \figimg{images/supplementary/FSC/images/4079.jpg} &
        \figimg{images/supplementary/FSC/images/5916.jpg} &
        \figimg{images/supplementary/FSC/images/7714.jpg} &
        \figimg{images/supplementary/FSC/images/348.jpg} &
        \figimg{images/supplementary/FSC/images/2910.jpg} \\
        \rowcolor[gray]{.9}
        28 &
        24 &
        38 &
        46 &
        27 &
        14 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/301.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/301.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4079.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4079.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5916.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5916.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7714.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7714.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/348.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/348.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2910.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2910.jpg} 
 \\
        27.7 &
        26.9 &
        37.2 &
        49.8 &
        25.4 &
        15.0 \\

        \midrule % Row 11
        \large
        \figimg{images/supplementary/FSC/images/3696.jpg} &
        \figimg{images/supplementary/FSC/images/3697.jpg} &
        \figimg{images/supplementary/FSC/images/5944.jpg} &
        \figimg{images/supplementary/FSC/images/7283.jpg} &
        \figimg{images/supplementary/FSC/images/909.jpg} &
        \figimg{images/supplementary/FSC/images/5918.jpg} \\
        \rowcolor[gray]{.9}
        8 &
        11 &
        15 &
        22 &
        62 &
        12 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/3696.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/3696.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/3697.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/3697.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5944.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5944.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7283.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7283.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/909.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/909.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5918.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5918.jpg} 
 \\
        7.5 &
        10.3 &
        14.0 &
        22.3 &
        61.8 &
        12.0 \\

        \midrule % Row 12
        \large
        \figimg{images/supplementary/FSC/images/5841.jpg} &
        \figimg{images/supplementary/FSC/images/6960.jpg} &
        \figimg{images/supplementary/FSC/images/7573.jpg} &
        \figimg{images/supplementary/FSC/images/4928.jpg} &
        \figimg{images/supplementary/FSC/images/2209.jpg} &
        \figimg{images/supplementary/FSC/images/3655.jpg} \\
        \rowcolor[gray]{.9}
        51 &
        19 &
        18 &
        40 &
        11 &
        13 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5841.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5841.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/6960.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/6960.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/7573.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/7573.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4928.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4928.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2209.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2209.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/3655.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/3655.jpg} 
 \\
        50.8 &
        19.8 &
        17.6 &
        39.2 &
        11.4 &
        13.9 \\

        \midrule % Row 13
        \large
        \figimg{images/supplementary/FSC/images/4932.jpg} &
        \figimg{images/supplementary/FSC/images/5562.jpg} &
        \figimg{images/supplementary/FSC/images/2179.jpg} &
        \figimg{images/supplementary/FSC/images/4967.jpg} &
        \figimg{images/supplementary/FSC/images/2019.jpg} &
        \figimg{images/supplementary/FSC/images/6251.jpg} \\
        \rowcolor[gray]{.9}
        56 &
        13 &
        16 &
        19 &
        14 &
        25 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4932.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4932.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/5562.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/5562.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2179.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2179.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/4967.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/4967.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/2019.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/2019.jpg} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps_no_bkg_threshold/6251.jpg}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/FSC/densitymaps/6251.jpg} 
 \\
        55.5 &
        13.2 &
        16.7 &
        17.9 &
        14.9 &
        24.5 \\

    \midrule
    \end{tabular}
\begin{tabular}{*6{C{\figw}}} %\begin{tabular}{r>{\hspace{0.1cm}}*6{p{\figw}>{\hspace{2pt}}}}

        \midrule % Row 1
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00378.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00188.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00196.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00396.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00132.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00112.png} \\
        \rowcolor[gray]{.9}
        77 &
        110 &
        17 &
        6 &
        109 &
        73 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00378.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00378.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00188.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00188.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00196.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00196.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00396.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00396.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00132.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00132.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00112.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00112.png} 
 \\
        81.1 &
        118.2 &
        23.5 &
        14.9 &
        120.5 &
        58.9 \\

        \midrule % Row 2
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00349.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00128.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00414.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00004.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00163.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00050.png} \\
        \rowcolor[gray]{.9}
        117 &
        113 &
        144 &
        74 &
        103 &
        141 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00349.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00349.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00128.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00128.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00414.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00414.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00004.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00004.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00163.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00163.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00050.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00050.png} 
 \\
        98.5 &
        121.3 &
        109.5 &
        60.5 &
        102.1 &
        173.7 \\

        \midrule % Row 3
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00213.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00399.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00250.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00106.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00387.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00159.png} \\
        \rowcolor[gray]{.9}
        25 &
        30 &
        157 &
        78 &
        11 &
        126 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00213.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00213.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00399.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00399.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00250.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00250.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00106.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00106.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00387.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00387.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00159.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00159.png} 
 \\
        28.3 &
        46.3 &
        113.0 &
        64.2 &
        21.8 &
        127.3 \\

    \midrule
    \end{tabular}
\begin{tabular}{*6{C{\figw}}} %\begin{tabular}{r>{\hspace{0.1cm}}*6{p{\figw}>{\hspace{2pt}}}}

        \midrule % Row 4
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00386.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00214.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00223.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00324.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00197.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00203.png} \\
        \rowcolor[gray]{.9}
        21 &
        28 &
        53 &
        109 &
        10 &
        6 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00386.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00386.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00214.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00214.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00223.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00223.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00324.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00324.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00197.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00197.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00203.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00203.png} 
 \\
        26.1 &
        26.8 &
        46.6 &
        96.0 &
        17.8 &
        9.8 \\

        \midrule % Row 5
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00014.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00346.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00216.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00379.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00431.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00063.png} \\
        \rowcolor[gray]{.9}
        104 &
        159 &
        40 &
        69 &
        142 &
        110 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00014.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00014.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00346.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00346.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00216.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00216.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00379.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00379.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00431.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00431.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00063.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00063.png} 
 \\
        93.8 &
        109.5 &
        41.2 &
        85.5 &
        130.6 &
        118.5 \\

        \midrule % Row 6
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00200.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00009.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00064.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00076.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00314.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00351.png} \\
        \rowcolor[gray]{.9}
        6 &
        88 &
        110 &
        113 &
        82 &
        115 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00200.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00200.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00009.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00009.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00064.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00064.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00076.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00076.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00314.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00314.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00351.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00351.png} 
 \\
        10.0 &
        70.2 &
        98.2 &
        101.6 &
        72.7 &
        67.0 \\

        \midrule % Row 7
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00185.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00190.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00318.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00402.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00178.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00053.png} \\
        \rowcolor[gray]{.9}
        108 &
        73 &
        80 &
        59 &
        117 &
        122 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00185.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00185.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00190.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00190.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00318.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00318.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00402.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00402.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00178.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00178.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00053.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00053.png} 
 \\
        114.0 &
        83.3 &
        87.2 &
        47.1 &
        104.6 &
        86.6 \\

        \midrule % Row 8
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00381.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00021.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00400.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00394.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00370.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00085.png} \\
        \rowcolor[gray]{.9}
        54 &
        104 &
        39 &
        3 &
        116 &
        110 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00381.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00381.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00021.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00021.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00400.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00400.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00394.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00394.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00370.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00370.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00085.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00085.png} 
 \\
        50.8 &
        71.8 &
        29.6 &
        17.8 &
        106.1 &
        73.5 \\

        \midrule % Row 9
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00315.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00348.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00147.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00209.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00448.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00003.png} \\
        \rowcolor[gray]{.9}
        82 &
        123 &
        118 &
        19 &
        91 &
        67 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00315.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00315.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00348.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00348.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00147.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00147.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00209.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00209.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00448.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00448.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00003.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00003.png} 
 \\
        85.0 &
        131.9 &
        131.6 &
        18.1 &
        79.4 &
        63.2 \\

    \midrule
    \end{tabular}
\begin{tabular}{*6{C{\figw}}} %\begin{tabular}{r>{\hspace{0.1cm}}*6{p{\figw}>{\hspace{2pt}}}}

        \midrule % Row 10
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00347.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00116.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00447.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00422.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00140.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00397.png} \\
        \rowcolor[gray]{.9}
        129 &
        73 &
        104 &
        148 &
        130 &
        13 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00347.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00347.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00116.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00116.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00447.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00447.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00422.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00422.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00140.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00140.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00397.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00397.png} 
 \\
        93.3 &
        76.1 &
        64.4 &
        129.6 &
        146.5 &
        15.9 \\

        \midrule % Row 11
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00393.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00030.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00032.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00455.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00388.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00321.png} \\
        \rowcolor[gray]{.9}
        2 &
        101 &
        106 &
        83 &
        5 &
        83 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00393.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00393.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00030.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00030.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00032.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00032.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00455.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00455.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00388.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00388.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00321.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00321.png} 
 \\
        4.7 &
        89.4 &
        88.3 &
        79.4 &
        10.2 &
        100.0 \\

        \midrule % Row 12
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00025.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00114.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00095.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00450.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00193.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00126.png} \\
        \rowcolor[gray]{.9}
        108 &
        73 &
        115 &
        99 &
        37 &
        103 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00025.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00025.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00114.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00114.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00095.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00095.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00450.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00450.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00193.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00193.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00126.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00126.png} 
 \\
        87.6 &
        60.4 &
        115.2 &
        90.4 &
        32.2 &
        91.1 \\

        \midrule % Row 13
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00367.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00207.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00308.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00202.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00201.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00090.png} \\
        \rowcolor[gray]{.9}
        116 &
        9 &
        85 &
        6 &
        6 &
        115 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00367.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00367.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00207.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00207.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00308.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00308.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00202.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00202.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00201.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00201.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00090.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00090.png} 
 \\
        117.7 &
        14.6 &
        65.6 &
        9.3 &
        14.9 &
        92.2 \\

        \midrule % Row 14
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00391.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00170.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00078.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00395.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00192.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00398.png} \\
        \rowcolor[gray]{.9}
        2 &
        119 &
        109 &
        5 &
        52 &
        21 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00391.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00391.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00170.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00170.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00078.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00078.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00395.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00395.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00192.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00192.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00398.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00398.png} 
 \\
        15.7 &
        105.4 &
        100.5 &
        12.4 &
        50.9 &
        21.1 \\

        \midrule % Row 15
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00408.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00149.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00047.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00390.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00380.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00456.png} \\
        \rowcolor[gray]{.9}
        123 &
        112 &
        141 &
        2 &
        54 &
        73 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00408.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00408.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00149.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00149.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00047.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00047.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00390.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00390.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00380.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00380.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00456.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00456.png} 
 \\
        102.5 &
        76.1 &
        123.7 &
        3.0 &
        59.6 &
        47.8 \\

    \midrule
    \end{tabular}
\begin{tabular}{*6{C{\figw}}} %\begin{tabular}{r>{\hspace{0.1cm}}*6{p{\figw}>{\hspace{2pt}}}}

        \midrule % Row 16
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00204.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00198.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00392.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00310.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00199.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00006.png} \\
        \rowcolor[gray]{.9}
        7 &
        4 &
        2 &
        75 &
        4 &
        86 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00204.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00204.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00198.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00198.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00392.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00392.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00310.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00310.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00199.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00199.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00006.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00006.png} 
 \\
        11.6 &
        8.7 &
        14.2 &
        56.6 &
        6.6 &
        90.8 \\

        \midrule % Row 17
        \large
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00139.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00446.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00389.png} &
        \figimg{images/supplementary/CARPK/images/20161225_TPZ_00083.png} \\
        \rowcolor[gray]{.9}
        113 &
        112 &
        2 &
        109 \\
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00139.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00139.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00446.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00446.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00389.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00389.png} 
 &
        \includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps_no_bkg_threshold/20161225_TPZ_00083.png}\includegraphics[width=0.45\linewidth, height=1.5cm]{images/supplementary/CARPK/densitymaps/20161225_TPZ_00083.png} 
 \\
        127.7 &
        108.2 &
        4.7 &
        82.8 \\

    \midrule
    \end{tabular}
